Robust and efficient estimation of high dimensional scatter and location

We deal with the equivariant estimation of scatter and location for p-dimensional data, giving emphasis to scatter. It it important that the estimators possess both a high efficiency for normal data and a high resistance to outliers, that is, a low bias under contamination. The most frequently employed estimators are not quite satisfactory in this respect. The Minimum Volume Ellipsoid (MVE) and Minimum Covariance Determinant (MCD) estimators are known to have a very low efficiency. S-Estimators (Davies 1987) with a monotonic weight function like the bisquare behave satisfactorily for "small" p, say p not larger than 10. Rocke (1996) showed that their efficiency tends to one with increasing p. Unfortunately, this advantage is paid with a serious loss of robustness for large p. We consider three families of estimators with controllable efficiencies: non-monotonic S-estimators (Rocke 1996), MM-estimators (Tatsuoka and Tyler 2000) and tau-estimators (Lopuhaa 1991), whose performance for large p has not been explored to date. Two types of starting estimators are employed: the MVE computed through subsampling, and a semi-deterministic procedure proposed by Pe\~na and Prieto (2007) for outlier detection. A simulation study shows that the Rocke and MM estimators starting from the Pe\~na-Prieto estimator and with an adequate tuning, can simultaneously attain high efficiency and high robustness.

==> (inline-0) <==
\begin{tabular}
[c]{cccccccccc}\hline
$\gamma$ &  & Start & \multicolumn{3}{c}{Scatter} &  &
\multicolumn{3}{c}{Location}\\\hline
0 & $n=$ &  & 25 & 50 & 100 &  & 25 & 50 & 100\\\hline
\multicolumn{1}{r}{} & \multicolumn{1}{r}{S-E} & \multicolumn{1}{r}{MVE} &
\multicolumn{1}{r}{1.24} & \multicolumn{1}{r}{1.21} & \multicolumn{1}{r}{0.98}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.28} & \multicolumn{1}{r}{0.27} &
\multicolumn{1}{r}{0.24}\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{S-E} & \multicolumn{1}{r}{KSD} &
\multicolumn{1}{r}{1.27} & \multicolumn{1}{r}{1.09} & \multicolumn{1}{r}{0.90}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.28} & \multicolumn{1}{r}{0.27} &
\multicolumn{1}{r}{0.24}\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{MM-Bisq.} & \multicolumn{1}{r}{MVE}
& \multicolumn{1}{r}{1.26} & \multicolumn{1}{r}{1.28} &
\multicolumn{1}{r}{1.19} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{\textbf{0.28}} & \multicolumn{1}{r}{0.28} &
\multicolumn{1}{r}{0.24}\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{MM-Bisq.} & \multicolumn{1}{r}{KSD}
& \multicolumn{1}{r}{1.26} & \multicolumn{1}{r}{1.27} &
\multicolumn{1}{r}{1.24} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{\emph{0.29}} & \multicolumn{1}{r}{0.28} &
\multicolumn{1}{r}{0.25}\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{MM-Opt.} & \multicolumn{1}{r}{MVE} &
\multicolumn{1}{r}{1.29} & \multicolumn{1}{r}{0.87} & \multicolumn{1}{r}{0.74}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.29} & \multicolumn{1}{r}{0.24} &
\multicolumn{1}{r}{0.21}\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{MM-Opt.} & \multicolumn{1}{r}{KSD} &
\multicolumn{1}{r}{1.26} & \multicolumn{1}{r}{\textbf{0.85}} &
\multicolumn{1}{r}{\emph{0.72}} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{\emph{0.30}} & \multicolumn{1}{r}{0.24} &
\multicolumn{1}{r}{0.21}\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{$\tau$-Bisq.} &
\multicolumn{1}{r}{MVE} & \multicolumn{1}{r}{1.43} & \multicolumn{1}{r}{1.60}
& \multicolumn{1}{r}{1.44} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.33} &
\multicolumn{1}{r}{0.31} & \multicolumn{1}{r}{0.26}\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{$\tau$-Bisq.} &
\multicolumn{1}{r}{KSD} & \multicolumn{1}{r}{1.43} & \multicolumn{1}{r}{1.55}
& \multicolumn{1}{r}{1.37} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.32} &
\multicolumn{1}{r}{0.30} & \multicolumn{1}{r}{0.26}\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{$\tau$-Opt.} &
\multicolumn{1}{r}{MVE} & \multicolumn{1}{r}{\emph{1.24}} &
\multicolumn{1}{r}{0.95} & \multicolumn{1}{r}{0.76} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{0.29} & \multicolumn{1}{r}{0.25} & \multicolumn{1}{r}{0.22}%
\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{$\tau$-Opt.} &
\multicolumn{1}{r}{KSD} & \multicolumn{1}{r}{1.27} &
\multicolumn{1}{r}{\emph{0.89}} & \multicolumn{1}{r}{0.75} &
\multicolumn{1}{r}{} & \multicolumn{1}{r}{0.29} & \multicolumn{1}{r}{0.25} &
\multicolumn{1}{r}{0.21}\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{Rocke} & \multicolumn{1}{r}{MVE} &
\multicolumn{1}{r}{2.28} & \multicolumn{1}{r}{1.49} & \multicolumn{1}{r}{1.01}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.37} & \multicolumn{1}{r}{0.30} &
\multicolumn{1}{r}{0.23}\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{Rocke} & \multicolumn{1}{r}{KSD} &
\multicolumn{1}{r}{2.64} & \multicolumn{1}{r}{1.26} & \multicolumn{1}{r}{0.70}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.39} & \multicolumn{1}{r}{0.25} &
\multicolumn{1}{r}{0.19}\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{S-D} & \multicolumn{1}{r}{Subs.} &
\multicolumn{1}{r}{\textbf{1.12}} & \multicolumn{1}{r}{0.90} &
\multicolumn{1}{r}{\textbf{0.68}} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{\textbf{0.28}} & \multicolumn{1}{r}{\textbf{0.22}} &
\multicolumn{1}{r}{\textbf{0.17}}\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{S-D} & \multicolumn{1}{r}{KSD} &
\multicolumn{1}{r}{1.26} & \multicolumn{1}{r}{0.99} & \multicolumn{1}{r}{0.79}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{\emph{0.29}} &
\multicolumn{1}{r}{\emph{0.23}} & \multicolumn{1}{r}{\emph{0.18}}\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{KSD} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{3.93} & \multicolumn{1}{r}{1.22} & \multicolumn{1}{r}{0.45}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.43} & \multicolumn{1}{r}{0.24} &
\multicolumn{1}{r}{0.15}\\
& \multicolumn{1}{r}{MCD} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{3.31} &
\multicolumn{1}{r}{1.99} & \multicolumn{1}{r}{1.17} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{0.47} & \multicolumn{1}{r}{0.42} & \multicolumn{1}{r}{0.29}%
\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{MVE} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{4.52} & \multicolumn{1}{r}{3.27} & \multicolumn{1}{r}{2.11}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.56} & \multicolumn{1}{r}{0.45} &
\multicolumn{1}{r}{0.36}\\\hline
\multicolumn{1}{r}{0.5} & \multicolumn{1}{r}{S-E} & \multicolumn{1}{r}{MVE} &
\multicolumn{1}{r}{1.11} & \multicolumn{1}{r}{0.91} & \multicolumn{1}{r}{0.72}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.27} & \multicolumn{1}{r}{0.22} &
\multicolumn{1}{r}{0.17}\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{S-E} & \multicolumn{1}{r}{KSD} &
\multicolumn{1}{r}{1.13} & \multicolumn{1}{r}{0.84} & \multicolumn{1}{r}{0.64}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.27} & \multicolumn{1}{r}{0.22} &
\multicolumn{1}{r}{0.17}\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{MM-Bisq.} & \multicolumn{1}{r}{MVE}
& \multicolumn{1}{r}{\emph{1.14}} & \multicolumn{1}{r}{1.08} &
\multicolumn{1}{r}{0.93} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{\emph{0.27}} & \multicolumn{1}{r}{0.23} &
\multicolumn{1}{r}{0.18}\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{MM-Bisq.} & \multicolumn{1}{r}{KSD}
& \multicolumn{1}{r}{1.16} & \multicolumn{1}{r}{1.05} &
\multicolumn{1}{r}{0.98} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{\emph{0.27}} & \multicolumn{1}{r}{0.23} &
\multicolumn{1}{r}{0.19}\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{MM-Opti} & \multicolumn{1}{r}{MVE} &
\multicolumn{1}{r}{1.22} & \multicolumn{1}{r}{0.94} & \multicolumn{1}{r}{0.75}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.29} & \multicolumn{1}{r}{0.25} &
\multicolumn{1}{r}{0.21}\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{MM-Opti} & \multicolumn{1}{r}{KSD} &
\multicolumn{1}{r}{1.28} & \multicolumn{1}{r}{0.96} & \multicolumn{1}{r}{0.80}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.30} & \multicolumn{1}{r}{0.25} &
\multicolumn{1}{r}{0.21}\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{$\tau$-Bisq.} &
\multicolumn{1}{r}{MVE} & \multicolumn{1}{r}{1.31} & \multicolumn{1}{r}{1.34}
& \multicolumn{1}{r}{1.11} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.28} &
\multicolumn{1}{r}{0.26} & \multicolumn{1}{r}{0.21}\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{$\tau$-Bisq.} &
\multicolumn{1}{r}{KSD} & \multicolumn{1}{r}{1.30} & \multicolumn{1}{r}{1.31}
& \multicolumn{1}{r}{1.08} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.28} &
\multicolumn{1}{r}{0.26} & \multicolumn{1}{r}{0.21}\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{$\tau$-Opti} &
\multicolumn{1}{r}{MVE} & \multicolumn{1}{r}{1.21} & \multicolumn{1}{r}{0.99}
& \multicolumn{1}{r}{0.75} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.29} &
\multicolumn{1}{r}{0.25} & \multicolumn{1}{r}{0.21}\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{$\tau$-OPti} &
\multicolumn{1}{r}{KSD} & \multicolumn{1}{r}{1.24} & \multicolumn{1}{r}{0.88}
& \multicolumn{1}{r}{0.74} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.30} &
\multicolumn{1}{r}{0.24} & \multicolumn{1}{r}{0.21}\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{Rocke} & \multicolumn{1}{r}{MVE} &
\multicolumn{1}{r}{2.10} & \multicolumn{1}{r}{1.16} & \multicolumn{1}{r}{0.74}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.35} & \multicolumn{1}{r}{0.26} &
\multicolumn{1}{r}{0.21}\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{Rocke} & \multicolumn{1}{r}{KSD} &
\multicolumn{1}{r}{2.45} & \multicolumn{1}{r}{1.09} & \multicolumn{1}{r}{0.68}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.36} & \multicolumn{1}{r}{0.25} &
\multicolumn{1}{r}{0.18}\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{S-D} & \multicolumn{1}{r}{Subs.} &
\multicolumn{1}{r}{\textbf{1.05}} & \multicolumn{1}{r}{\textbf{0.77}} &
\multicolumn{1}{r}{\textbf{0.55}} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{\textbf{0.26}} & \multicolumn{1}{r}{\textbf{0.20}} &
\multicolumn{1}{r}{\textbf{0.14}}\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{S-D} & \multicolumn{1}{r}{KSD} &
\multicolumn{1}{r}{1.15} & \multicolumn{1}{r}{\emph{0.80}} &
\multicolumn{1}{r}{\emph{0.59}} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{0.28} & \multicolumn{1}{r}{\emph{0.21}} &
\multicolumn{1}{r}{\emph{0.16}}\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{KSD} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{3.74} & \multicolumn{1}{r}{1.07} & \multicolumn{1}{r}{0.64}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.41} & \multicolumn{1}{r}{0.22} &
\multicolumn{1}{r}{0.18}\\
& \multicolumn{1}{r}{MCD} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{3.04} &
\multicolumn{1}{r}{1.33} & \multicolumn{1}{r}{0.61} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{0.44} & \multicolumn{1}{r}{0.28} & \multicolumn{1}{r}{0.17}%
\\
\multicolumn{1}{r}{} & \multicolumn{1}{r}{MVE} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{4.12} & \multicolumn{1}{r}{2.74} & \multicolumn{1}{r}{1.81}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.51} & \multicolumn{1}{r}{0.43} &
\multicolumn{1}{r}{0.34}\\\hline
\end{tabular}
\begin{tabular}
[c]{rccccccccc}\cline{2-10}%
$\gamma$ &  & Start & \multicolumn{3}{c}{Scatter} &  &
\multicolumn{3}{c}{Location}\\\cline{2-10}%
0 & $n=$ &  & 25 & 50 & 100 &  & 25 & 50 & 100\\\cline{2-10}
& \multicolumn{1}{r}{S-E} & \multicolumn{1}{r}{MVE} & \multicolumn{1}{r}{9.10}
& \multicolumn{1}{r}{6.02} & \multicolumn{1}{r}{6.23} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{2.63} & \multicolumn{1}{r}{2.15} & \multicolumn{1}{r}{2.34}%
\\
& \multicolumn{1}{r}{S-E} & \multicolumn{1}{r}{KSD} & \multicolumn{1}{r}{5.99}
& \multicolumn{1}{r}{4.38} & \multicolumn{1}{r}{4.26} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{1.93} & \multicolumn{1}{r}{1.70} & \multicolumn{1}{r}{1.87}%
\\
& \multicolumn{1}{r}{MM-Bisq.} & \multicolumn{1}{r}{MVE} &
\multicolumn{1}{r}{7.83} & \multicolumn{1}{r}{5.21} & \multicolumn{1}{r}{5.43}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{2.29} & \multicolumn{1}{r}{1.86} &
\multicolumn{1}{r}{2.03}\\
& \multicolumn{1}{r}{MM-Bisq.} & \multicolumn{1}{r}{KSD} &
\multicolumn{1}{r}{5.11} & \multicolumn{1}{r}{4.03} & \multicolumn{1}{r}{4.25}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.65} & \multicolumn{1}{r}{1.43} &
\multicolumn{1}{r}{1.57}\\
& \multicolumn{1}{r}{MM-Opti} & \multicolumn{1}{r}{MVE} &
\multicolumn{1}{r}{7.90} & \multicolumn{1}{r}{3.89} & \multicolumn{1}{r}{3.79}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{2.05} & \multicolumn{1}{r}{1.27} &
\multicolumn{1}{r}{1.31}\\
& \multicolumn{1}{r}{MM-Opti} & \multicolumn{1}{r}{KSD} &
\multicolumn{1}{r}{\textbf{3.90}} & \multicolumn{1}{r}{\textbf{2.27}} &
\multicolumn{1}{r}{\emph{2.05}} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{\textbf{1.17}} & \multicolumn{1}{r}{\textbf{0.83}} &
\multicolumn{1}{r}{\emph{0.80}}\\
& \multicolumn{1}{r}{$\tau$-Bisq.} & \multicolumn{1}{r}{MVE} &
\multicolumn{1}{r}{8.25} & \multicolumn{1}{r}{6.35} & \multicolumn{1}{r}{6.48}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{2.46} & \multicolumn{1}{r}{2.15} &
\multicolumn{1}{r}{2.25}\\
& \multicolumn{1}{r}{$\tau$-Bisq.} & \multicolumn{1}{r}{KSD} &
\multicolumn{1}{r}{7.02} & \multicolumn{1}{r}{5.67} & \multicolumn{1}{r}{5.50}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{2.15} & \multicolumn{1}{r}{1.92} &
\multicolumn{1}{r}{2.06}\\
& \multicolumn{1}{r}{$\tau$-Opti} & \multicolumn{1}{r}{MVE} &
\multicolumn{1}{r}{7.56} & \multicolumn{1}{r}{4.01} & \multicolumn{1}{r}{3.86}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.98} & \multicolumn{1}{r}{1.29} &
\multicolumn{1}{r}{1.33}\\
& \multicolumn{1}{r}{$\tau$-Opti} & \multicolumn{1}{r}{KSD} &
\multicolumn{1}{r}{\emph{4.18}} & \multicolumn{1}{r}{\emph{2.46}} &
\multicolumn{1}{r}{\textbf{2.04}} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{\emph{1.24}} & \multicolumn{1}{r}{\emph{0.86}} &
\multicolumn{1}{r}{\textbf{0.76}}\\
& \multicolumn{1}{r}{Rocke} & \multicolumn{1}{r}{MVE} &
\multicolumn{1}{r}{13.3} & \multicolumn{1}{r}{6.76} & \multicolumn{1}{r}{5.94}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{2.25} & \multicolumn{1}{r}{1.54} &
\multicolumn{1}{r}{1.61}\\
& \multicolumn{1}{r}{Rocke} & \multicolumn{1}{r}{KSD} &
\multicolumn{1}{r}{8.23} & \multicolumn{1}{r}{3.74} & \multicolumn{1}{r}{2.13}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.45} & \multicolumn{1}{r}{0.84} &
\multicolumn{1}{r}{0.64}\\
& \multicolumn{1}{r}{S-D} & \multicolumn{1}{r}{Subs.} &
\multicolumn{1}{r}{5.49} & \multicolumn{1}{r}{4.30} & \multicolumn{1}{r}{3.86}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.38} & \multicolumn{1}{r}{1.22} &
\multicolumn{1}{r}{1.19}\\
& \multicolumn{1}{r}{S-D} & \multicolumn{1}{r}{KSD} &
\multicolumn{1}{r}{12.35} & \multicolumn{1}{r}{4.53} &
\multicolumn{1}{r}{3.95} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{2.30} &
\multicolumn{1}{r}{1.22} & \multicolumn{1}{r}{1.14}\\
& \multicolumn{1}{r}{KSD} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{11.55} &
\multicolumn{1}{r}{5.43} & \multicolumn{1}{r}{2.13} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{1.96} & \multicolumn{1}{r}{1.17} & \multicolumn{1}{r}{0.69}%
\\
& \multicolumn{1}{r}{MCD} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{19.68} &
\multicolumn{1}{r}{17.58} & \multicolumn{1}{r}{16.16} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{8.07} & \multicolumn{1}{r}{7.93} & \multicolumn{1}{r}{6.87}%
\\
& \multicolumn{1}{r}{MVE} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{18.78} &
\multicolumn{1}{r}{8.99} & \multicolumn{1}{r}{5.74} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{3.25} & \multicolumn{1}{r}{1.81} & \multicolumn{1}{r}{1.26}%
\\\hline
0.5 & \multicolumn{1}{r}{S-E} & \multicolumn{1}{r}{MVE} &
\multicolumn{1}{r}{5.43} & \multicolumn{1}{r}{4.49} & \multicolumn{1}{r}{4.20}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.56} & \multicolumn{1}{r}{1.42} &
\multicolumn{1}{r}{1.36}\\
& \multicolumn{1}{r}{S-E} & \multicolumn{1}{r}{KSD} & \multicolumn{1}{r}{4.50}
& \multicolumn{1}{r}{3.23} & \multicolumn{1}{r}{3.08} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{1.49} & \multicolumn{1}{r}{1.28} & \multicolumn{1}{r}{1.34}%
\\
& \multicolumn{1}{r}{MM-Bisq.} & \multicolumn{1}{r}{MVE} &
\multicolumn{1}{r}{5.06} & \multicolumn{1}{r}{4.44} & \multicolumn{1}{r}{4.57}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.49} & \multicolumn{1}{r}{1.45} &
\multicolumn{1}{r}{1.53}\\
& \multicolumn{1}{r}{MM-Bisq.} & \multicolumn{1}{r}{KSD} &
\multicolumn{1}{r}{4.79} & \multicolumn{1}{r}{4.21} & \multicolumn{1}{r}{4.48}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.46} & \multicolumn{1}{r}{1.40} &
\multicolumn{1}{r}{1.52}\\
& \multicolumn{1}{r}{MM-Opti} & \multicolumn{1}{r}{MVE} &
\multicolumn{1}{r}{4.30} & \multicolumn{1}{r}{3.17} & \multicolumn{1}{r}{2.79}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.25} & \multicolumn{1}{r}{1.05} &
\multicolumn{1}{r}{1.06}\\
& \multicolumn{1}{r}{MM-Opti} & \multicolumn{1}{r}{KSD} &
\multicolumn{1}{r}{\emph{3.95}} & \multicolumn{1}{r}{\emph{2.65}} &
\multicolumn{1}{r}{\textbf{2.60}} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{1.23} & \multicolumn{1}{r}{1.01} & \multicolumn{1}{r}{1.04}%
\\
& \multicolumn{1}{r}{$\tau$-Bisq.} & \multicolumn{1}{r}{MVE} &
\multicolumn{1}{r}{6.45} & \multicolumn{1}{r}{5.60} & \multicolumn{1}{r}{5.39}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.87} & \multicolumn{1}{r}{1.72} &
\multicolumn{1}{r}{1.67}\\
& \multicolumn{1}{r}{$\tau$-Bisq.} & \multicolumn{1}{r}{KSD} &
\multicolumn{1}{r}{6.16} & \multicolumn{1}{r}{5.38} & \multicolumn{1}{r}{5.10}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.85} & \multicolumn{1}{r}{1.65} &
\multicolumn{1}{r}{1.64}\\
& \multicolumn{1}{r}{$\tau$-Opti} & \multicolumn{1}{r}{MVE} &
\multicolumn{1}{r}{4.36} & \multicolumn{1}{r}{3.22} & \multicolumn{1}{r}{2.76}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.30} & \multicolumn{1}{r}{1.07} &
\multicolumn{1}{r}{1.07}\\
& \multicolumn{1}{r}{$\tau$-Opti} & \multicolumn{1}{r}{KSD} &
\multicolumn{1}{r}{\textbf{3.72}} & \multicolumn{1}{r}{\textbf{2.63}} &
\multicolumn{1}{r}{\emph{2.63}} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{1.17} & \multicolumn{1}{r}{\emph{0.97}} &
\multicolumn{1}{r}{1.02}\\
& \multicolumn{1}{r}{Rocke} & \multicolumn{1}{r}{MVE} &
\multicolumn{1}{r}{6.89} & \multicolumn{1}{r}{4.60} & \multicolumn{1}{r}{3.84}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.65} & \multicolumn{1}{r}{1.34} &
\multicolumn{1}{r}{1.37}\\
& \multicolumn{1}{r}{Rocke} & \multicolumn{1}{r}{KSD} &
\multicolumn{1}{r}{5.84} & \multicolumn{1}{r}{2.70} & \multicolumn{1}{r}{1.72}
& \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.22} & \multicolumn{1}{r}{0.87} &
\multicolumn{1}{r}{0.73}\\
& \multicolumn{1}{r}{S-D} & \multicolumn{1}{r}{Subs.} &
\multicolumn{1}{r}{4.13} & \multicolumn{1}{r}{3.03} &
\multicolumn{1}{r}{\textbf{2.60}} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{\textbf{1.05}} & \multicolumn{1}{r}{\textbf{0.86}} &
\multicolumn{1}{r}{\textbf{0.77}}\\
& \multicolumn{1}{r}{S-D} & \multicolumn{1}{r}{KSD} & \multicolumn{1}{r}{4.83}
& \multicolumn{1}{r}{3.90} & \multicolumn{1}{r}{3.80} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{\emph{1.11}} & \multicolumn{1}{r}{0.98} &
\multicolumn{1}{r}{\emph{0.96}}\\
& \multicolumn{1}{r}{KSD} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{6.88} &
\multicolumn{1}{r}{2.62} & \multicolumn{1}{r}{1.59} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{1.21} & \multicolumn{1}{r}{0.84} & \multicolumn{1}{r}{0.69}%
\\
& \multicolumn{1}{r}{MCD} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{5.35} &
\multicolumn{1}{r}{3.34} & \multicolumn{1}{r}{2.56} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{1.81} & \multicolumn{1}{r}{1.43} & \multicolumn{1}{r}{1.62}%
\\
& \multicolumn{1}{r}{MVE} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{9.67} &
\multicolumn{1}{r}{7.07} & \multicolumn{1}{r}{5.78} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{2.11} & \multicolumn{1}{r}{1.92} & \multicolumn{1}{r}{1.86}%
\\\hline
\end{tabular}
\begin{tabular}
[c]{cccccccccc}\hline
$\gamma$ &  & Start & \multicolumn{3}{c}{Scatter} &  &
\multicolumn{3}{c}{Location}\\\hline
0 & $n=$ &  & 50 & 100 & 200 &  & 50 & 100 & 200\\\hline
& S-E & MVE & \multicolumn{1}{r}{4.32} & \multicolumn{1}{r}{3.82} &
\multicolumn{1}{r}{3.59} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.76} &
\multicolumn{1}{r}{0.69} & \multicolumn{1}{r}{0.67}\\
& S-E & KSD & \multicolumn{1}{r}{4.53} & \multicolumn{1}{r}{3.54} &
\multicolumn{1}{r}{3.21} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.75} &
\multicolumn{1}{r}{0.64} & \multicolumn{1}{r}{0.62}\\
& MM-Bisq. & MVE & \multicolumn{1}{r}{3.56} & \multicolumn{1}{r}{3.23} &
\multicolumn{1}{r}{3.16} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.66} &
\multicolumn{1}{r}{0.63} & \multicolumn{1}{r}{0.65}\\
& MM-Bisq. & KSD & \multicolumn{1}{r}{3.59} & \multicolumn{1}{r}{3.18} &
\multicolumn{1}{r}{2.98} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.65} &
\multicolumn{1}{r}{0.62} & \multicolumn{1}{r}{0.60}\\
& MM-Opt. & MVE & \multicolumn{1}{r}{\emph{2.62}} & \multicolumn{1}{r}{1.78} &
\multicolumn{1}{r}{1.54} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{\emph{0.44}} & \multicolumn{1}{r}{0.34} &
\multicolumn{1}{r}{0.32}\\
& MM-Opt. & KSD & \multicolumn{1}{r}{\textbf{2.52}} &
\multicolumn{1}{r}{\emph{1.67}} & \multicolumn{1}{r}{\emph{1.45}} &
\multicolumn{1}{r}{} & \multicolumn{1}{r}{\textbf{0.43}} &
\multicolumn{1}{r}{\emph{0.33}} & \multicolumn{1}{r}{\emph{0.31}}\\
& $\tau$-Bisq. & MVE & \multicolumn{1}{r}{4.32} & \multicolumn{1}{r}{3.56} &
\multicolumn{1}{r}{3.29} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.76} &
\multicolumn{1}{r}{0.66} & \multicolumn{1}{r}{0.66}\\
& $\tau$-Bisq. & KSD & \multicolumn{1}{r}{4.27} & \multicolumn{1}{r}{3.33} &
\multicolumn{1}{r}{3.19} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.75} &
\multicolumn{1}{r}{0.65} & \multicolumn{1}{r}{0.65}\\
& $\tau$-Opt. & MVE & \multicolumn{1}{r}{2.88} & \multicolumn{1}{r}{1.85} &
\multicolumn{1}{r}{1.54} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.48} &
\multicolumn{1}{r}{0.35} & \multicolumn{1}{r}{0.32}\\
& $\tau$-Opt. & KSD & \multicolumn{1}{r}{2.64} & \multicolumn{1}{r}{1.77} &
\multicolumn{1}{r}{1.52} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.46} &
\multicolumn{1}{r}{0.35} & \multicolumn{1}{r}{0.32}\\
& Rocke & MVE & \multicolumn{1}{r}{3.07} & \multicolumn{1}{r}{1.85} &
\multicolumn{1}{r}{1.49} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.45} &
\multicolumn{1}{r}{0.31} & \multicolumn{1}{r}{0.28}\\
& Rocke & KSD & \multicolumn{1}{r}{4.05} & \multicolumn{1}{r}{1.53} &
\multicolumn{1}{r}{1.03} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.43} &
\multicolumn{1}{r}{0.26} & \multicolumn{1}{r}{0.21}\\
& S-D & Subs & \multicolumn{1}{r}{2.70} & \multicolumn{1}{r}{1.80} &
\multicolumn{1}{r}{1.45} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.45} &
\multicolumn{1}{r}{0.32} & \multicolumn{1}{r}{0.28}\\
& S-D & KSD & \multicolumn{1}{r}{3.04} & \multicolumn{1}{r}{\textbf{1.61}} &
\multicolumn{1}{r}{\textbf{1.04}} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{0.48} & \multicolumn{1}{r}{\textbf{0.29}} &
\multicolumn{1}{r}{\textbf{0.24}}\\
& KSD &  & \multicolumn{1}{r}{6.76} & \multicolumn{1}{r}{2.40} &
\multicolumn{1}{r}{0.98} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.63} &
\multicolumn{1}{r}{0.37} & \multicolumn{1}{r}{0.22}\\
& MCD &  & 10.95 & 6.66 & 5.28 &  & 1.87 & 1.20 & 0.94\\
& MVE &  & \multicolumn{1}{r}{6.49} & \multicolumn{1}{r}{3.81} &
\multicolumn{1}{r}{2.68} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.68} &
\multicolumn{1}{r}{0.41} & \multicolumn{1}{r}{0.32}\\\hline
0.5 & S-E & MVE & \multicolumn{1}{r}{4.19} & \multicolumn{1}{r}{3.33} &
\multicolumn{1}{r}{3.12} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.66} &
\multicolumn{1}{r}{0.55} & \multicolumn{1}{r}{0.51}\\
& S-E & KSD & \multicolumn{1}{r}{3.99} & \multicolumn{1}{r}{3.05} &
\multicolumn{1}{r}{2.79} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.65} &
\multicolumn{1}{r}{0.53} & \multicolumn{1}{r}{0.5}\\
& MM-Bisq & MVE & \multicolumn{1}{r}{3.73} & \multicolumn{1}{r}{2.76} &
\multicolumn{1}{r}{2.58} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.61} &
\multicolumn{1}{r}{0.5} & \multicolumn{1}{r}{0.47}\\
& MM-Bisq. & KSD & \multicolumn{1}{r}{3.41} & \multicolumn{1}{r}{2.73} &
\multicolumn{1}{r}{2.50} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.57} &
\multicolumn{1}{r}{0.49} & \multicolumn{1}{r}{0.46}\\
& MM-Opt. & MVE & \multicolumn{1}{r}{3.27} & \multicolumn{1}{r}{2.04} &
\multicolumn{1}{r}{1.57} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.52} &
\multicolumn{1}{r}{0.36} & \multicolumn{1}{r}{0.33}\\
& MM-Opt. & KSD & \multicolumn{1}{r}{2.74} & \multicolumn{1}{r}{1.77} &
\multicolumn{1}{r}{1.51} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.49} &
\multicolumn{1}{r}{\emph{0.35}} & \multicolumn{1}{r}{0.32}\\
& $\tau$-Bisq. & MVE & \multicolumn{1}{r}{4.01} & \multicolumn{1}{r}{3.11} &
\multicolumn{1}{r}{2.68} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.65} &
\multicolumn{1}{r}{0.51} & \multicolumn{1}{r}{0.47}\\
& $\tau$-Bisq. & KSD & \multicolumn{1}{r}{3.80} & \multicolumn{1}{r}{2.86} &
\multicolumn{1}{r}{2.56} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.63} &
\multicolumn{1}{r}{0.53} & \multicolumn{1}{r}{0.47}\\
& $\tau$-Opt. & MVE & \multicolumn{1}{r}{3.25} & \multicolumn{1}{r}{2.16} &
\multicolumn{1}{r}{1.73} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.54} &
\multicolumn{1}{r}{0.39} & \multicolumn{1}{r}{0.32}\\
& $\tau$-Opt. & KSD & \multicolumn{1}{r}{2.75} & \multicolumn{1}{r}{1.76} &
\multicolumn{1}{r}{1.50} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.49} &
\multicolumn{1}{r}{0.35} & \multicolumn{1}{r}{0.32}\\
& Rocke & MVE & \multicolumn{1}{r}{3.94} & \multicolumn{1}{r}{2.14} &
\multicolumn{1}{r}{1.72} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.61} &
\multicolumn{1}{r}{0.39} & \multicolumn{1}{r}{0.36}\\
& Rocke & KSD & \multicolumn{1}{r}{3.99} & \multicolumn{1}{r}{1.67} &
\multicolumn{1}{r}{1.34} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.51} &
\multicolumn{1}{r}{0.30} & \multicolumn{1}{r}{0.28}\\
& S-D & Subs & \multicolumn{1}{r}{\textbf{2.35}} &
\multicolumn{1}{r}{\textbf{1.45}} & \multicolumn{1}{r}{\textbf{1.09}} &
\multicolumn{1}{r}{} & \multicolumn{1}{r}{\textbf{0.40}} &
\multicolumn{1}{r}{\textbf{0.26}} & \multicolumn{1}{r}{\textbf{0.21}}\\
& S-D & KSD & \multicolumn{1}{r}{\emph{2.68}} & \multicolumn{1}{r}{\emph{1.74}%
} & \multicolumn{1}{r}{\emph{1.34}} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{\emph{0.42}} & \multicolumn{1}{r}{\emph{0.29}} &
\multicolumn{1}{r}{\emph{0.22}}\\
& KSD &  & \multicolumn{1}{r}{5.55} & \multicolumn{1}{r}{1.63} &
\multicolumn{1}{r}{1.25} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.58} &
\multicolumn{1}{r}{0.32} & \multicolumn{1}{r}{0.26}\\
& MCD &  & 5.43 & 2.70 & 1.72 &  & 0.79 & 0.51 & 0.37\\
& MVE &  & \multicolumn{1}{r}{8.31} & \multicolumn{1}{r}{4.79} &
\multicolumn{1}{r}{3.73} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.99} &
\multicolumn{1}{r}{0.67} & \multicolumn{1}{r}{0.61}\\\hline
\end{tabular}
\begin{tabular}
[c]{cccccccccc}\hline
$\gamma$ &  & Start & \multicolumn{3}{c}{Scatter} &  &
\multicolumn{3}{c}{Location}\\\hline
0 & $n=$ &  & 50 & 100 & 200 &  & 50 & 100 & 200\\\hline
& S-E & MVE & \multicolumn{1}{r}{15.20} & \multicolumn{1}{r}{12.83} &
\multicolumn{1}{r}{12.58} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{5.12} &
\multicolumn{1}{r}{4.87} & \multicolumn{1}{r}{5.13}\\
& S-E & KSD & \multicolumn{1}{r}{13.65} & \multicolumn{1}{r}{11.26} &
\multicolumn{1}{r}{10.81} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{4.2} &
\multicolumn{1}{r}{4.03} & \multicolumn{1}{r}{4.25}\\
& MM-Bisq. & MVE & \multicolumn{1}{r}{14.88} & \multicolumn{1}{r}{12.15} &
\multicolumn{1}{r}{11.86} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{4.86} &
\multicolumn{1}{r}{4.58} & \multicolumn{1}{r}{4.76}\\
& MM-Bisq. & KSD & \multicolumn{1}{r}{9.69} & \multicolumn{1}{r}{8.01} &
\multicolumn{1}{r}{8.29} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{3.31} &
\multicolumn{1}{r}{3.05} & \multicolumn{1}{r}{3.30}\\
& MM-Opt. & MVE & \multicolumn{1}{r}{11.67} & \multicolumn{1}{r}{8.72} &
\multicolumn{1}{r}{8.28} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{3.01} &
\multicolumn{1}{r}{2.51} & \multicolumn{1}{r}{2.45}\\
& MM-Opt. & KSD & \multicolumn{1}{r}{\textbf{6.59}} &
\multicolumn{1}{r}{\textbf{3.88}} & \multicolumn{1}{r}{\textbf{3.52}} &
\multicolumn{1}{r}{} & \multicolumn{1}{r}{\textbf{1.83}} &
\multicolumn{1}{r}{\textbf{1.21}} & \multicolumn{1}{r}{\textbf{1.18}}\\
& $\tau$-Bisq. & MVE & \multicolumn{1}{r}{15.76} & \multicolumn{1}{r}{13.13} &
\multicolumn{1}{r}{13.13} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{5.38} &
\multicolumn{1}{r}{5.19} & \multicolumn{1}{r}{5.45}\\
& $\tau$-Bisq. & KSD & \multicolumn{1}{r}{12.32} & \multicolumn{1}{r}{10.47} &
\multicolumn{1}{r}{10.58} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{4.41} &
\multicolumn{1}{r}{4.21} & \multicolumn{1}{r}{4.56}\\
& $\tau$-Opt. & MVE & \multicolumn{1}{r}{11.87} & \multicolumn{1}{r}{8.81} &
\multicolumn{1}{r}{8.32} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{3.06} &
\multicolumn{1}{r}{2.53} & \multicolumn{1}{r}{2.47}\\
& $\tau$-Opt. & KSD & \multicolumn{1}{r}{\emph{7.26}} &
\multicolumn{1}{r}{\emph{4.53}} & \multicolumn{1}{r}{\emph{4.04}} &
\multicolumn{1}{r}{} & \multicolumn{1}{r}{\emph{1.95}} &
\multicolumn{1}{r}{\emph{1.41}} & \multicolumn{1}{r}{\emph{1.33}}\\
& Rocke & MVE & \multicolumn{1}{r}{11.94} & \multicolumn{1}{r}{8.27} &
\multicolumn{1}{r}{7.49} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{2.05} &
\multicolumn{1}{r}{1.68} & \multicolumn{1}{r}{1.64}\\
& Rocke & KSD & \multicolumn{1}{r}{9.40} & \multicolumn{1}{r}{4.51} &
\multicolumn{1}{r}{2.59} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.44} &
\multicolumn{1}{r}{0.84} & \multicolumn{1}{r}{0.65}\\
& S-D & Subs & 12.20 & 10.07 & 9.08 &  & 3.13 & 2.88 & 2.89\\
& S-D & KSD & 34.59 & 7.94 & 7.09 &  & 6.02 & 2.35 & 2.18\\
& KSD &  & \multicolumn{1}{r}{20.90} & \multicolumn{1}{r}{10.96} &
\multicolumn{1}{r}{8.68} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{4.02} &
\multicolumn{1}{r}{2.57} & \multicolumn{1}{r}{2.62}\\
& MCD &  & 26.45 & 21.89 & 17.84 &  & 10.50 & 9.21 & 6.82\\
& MVE &  & \multicolumn{1}{r}{19.69} & \multicolumn{1}{r}{12.08} &
\multicolumn{1}{r}{8.11} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{3.67} &
\multicolumn{1}{r}{2.54} & \multicolumn{1}{r}{1.72}\\\hline
0.5 & S-E & MVE & \multicolumn{1}{r}{25.07} & \multicolumn{1}{r}{20.87} &
\multicolumn{1}{r}{17.18} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{7.65} &
\multicolumn{1}{r}{6.59} & \multicolumn{1}{r}{5.64}\\
& S-E & KSD & \multicolumn{1}{r}{11.44} & \multicolumn{1}{r}{10.09} &
\multicolumn{1}{r}{9.86} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{3.49} &
\multicolumn{1}{r}{3.56} & \multicolumn{1}{r}{3.71}\\
& MM-Bisq. & MVE & \multicolumn{1}{r}{27.04} & \multicolumn{1}{r}{22.22} &
\multicolumn{1}{r}{18.21} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{8.42} &
\multicolumn{1}{r}{7.18} & \multicolumn{1}{r}{6.12}\\
& MM-Bisq. & KSD & \multicolumn{1}{r}{9.35} & \multicolumn{1}{r}{7.93} &
\multicolumn{1}{r}{8.86} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{2.95} &
\multicolumn{1}{r}{2.84} & \multicolumn{1}{r}{3.09}\\
& MM-Opt. & MVE & \multicolumn{1}{r}{23.01} & \multicolumn{1}{r}{18.10} &
\multicolumn{1}{r}{14.64} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{6.23} &
\multicolumn{1}{r}{5.03} & \multicolumn{1}{r}{4.21}\\
& MM-Opt. & KSD & \multicolumn{1}{r}{\emph{6.94}} &
\multicolumn{1}{r}{\textbf{4.76}} & \multicolumn{1}{r}{\textbf{4.82}} &
\multicolumn{1}{r}{} & \multicolumn{1}{r}{\textbf{1.90}} &
\multicolumn{1}{r}{\textbf{1.58}} & \multicolumn{1}{r}{\emph{1.65}}\\
& $\tau$-Bisq. & MVE & \multicolumn{1}{r}{25.78} & \multicolumn{1}{r}{21.57} &
\multicolumn{1}{r}{17.79} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{7.94} &
\multicolumn{1}{r}{6.9} & \multicolumn{1}{r}{5.93}\\
& $\tau$-Bisq. & KSD & \multicolumn{1}{r}{11.19} & \multicolumn{1}{r}{10.15} &
\multicolumn{1}{r}{9.91} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{3.49} &
\multicolumn{1}{r}{3.52} & \multicolumn{1}{r}{3.56}\\
& $\tau$-Opt. & MVE & \multicolumn{1}{r}{22.05} & \multicolumn{1}{r}{17.67} &
\multicolumn{1}{r}{14.28} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{6.01} &
\multicolumn{1}{r}{4.92} & \multicolumn{1}{r}{4.11}\\
& $\tau$-Opt. & KSD & \multicolumn{1}{r}{\textbf{6.78}} &
\multicolumn{1}{r}{\emph{4.85}} & \multicolumn{1}{r}{\emph{4.88}} &
\multicolumn{1}{r}{} & \multicolumn{1}{r}{\emph{1.92}} &
\multicolumn{1}{r}{\emph{1.61}} & \multicolumn{1}{r}{\emph{1.65}}\\
& Rocke & MVE & \multicolumn{1}{r}{24.89} & \multicolumn{1}{r}{19.22} &
\multicolumn{1}{r}{15.18} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{6.01} &
\multicolumn{1}{r}{4.89} & \multicolumn{1}{r}{4.09}\\
& Rocke & KSD & \multicolumn{1}{r}{9.16} & \multicolumn{1}{r}{5.18} &
\multicolumn{1}{r}{4.45} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.84} &
\multicolumn{1}{r}{1.41} & \multicolumn{1}{r}{1.44}\\
& S-D & Subs & \multicolumn{1}{r}{8.91} & \multicolumn{1}{r}{6.11} &
\multicolumn{1}{r}{5.49} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{2.14} &
\multicolumn{1}{r}{1.67} & \multicolumn{1}{r}{\textbf{1.55}}\\
& S-D & KSD & \multicolumn{1}{r}{9.19} & \multicolumn{1}{r}{7.18} &
\multicolumn{1}{r}{6.64} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{2.04} &
\multicolumn{1}{r}{1.72} & \multicolumn{1}{r}{1.66}\\
& KSD &  & \multicolumn{1}{r}{12.45} & \multicolumn{1}{r}{7.03} &
\multicolumn{1}{r}{4.34} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{2.70} &
\multicolumn{1}{r}{1.99} & \multicolumn{1}{r}{1.46}\\
& MCD &  & 22.33 & 18.35 & 15.85 &  & 9.24 & 7.19 & 7.09\\
& MVE &  & \multicolumn{1}{r}{37.74} & \multicolumn{1}{r}{28.83} &
\multicolumn{1}{r}{20.74} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{7.95} &
\multicolumn{1}{r}{7.81} & \multicolumn{1}{r}{6.11}\\\hline
\end{tabular}
\begin{tabular}
[c]{cccccccccc}\hline
$\gamma$ &  & Start & \multicolumn{3}{c}{Scatter} &  &
\multicolumn{3}{c}{Location}\\\hline
& $n=$ &  & 75 & 150 & 300 &  & 75 & 150 & 300\\\hline
0 & S-E & MVE & 6.93 & 6.68 & 6.35 &  & 1.03 & 1.17 & 1.22\\
& S-E & KSD & 7.15 & 6.68 & 6.43 &  & 0.99 & 1.16 & 1.21\\
& MM-Bisq. & MVE & 5.47 & 5.65 & 5.65 &  & 0.88 & 1.13 & 1.23\\
& MM-Bisq. & KSD & 5.19 & 5.17 & 5.15 &  & 0.81 & 1.04 & 1.08\\
& MM-Opt. & MVE & 3.83 & 2.92 & 2.55 &  & 0.50 & 0.48 & 0.46\\
& MM-Opt. & KSD & \textbf{\ 3.33} & 2.38 & 2.25 &  & 0.46 & 0.38 & 0.41\\
& $\tau$-Bisq. & MVE & 7.42 & 7.91 & 7.98 &  & 1.20 & 1.56 & 1.68\\
& $\tau$-Bisq. & KSD & 7.93 & 7.85 & 7.73 &  & 1.68 & 1.52 & 1.47\\
& $\tau$-Opt. & MVE & 4.11 & 3.23 & 2.73 &  & 0.55 & 0.59 & 0.48\\
& $\tau$-Opt. & KSD & 3.69 & 2.98 & 2.63 &  & 0.51 & 0.49 & 0.48\\
& Rocke & MVE & 3.80 & 2.58 & 2.04 &  & \emph{0.43} & \emph{0.34} & 0.31\\
& Rocke & KSD & \emph{3.67} & \textbf{1.95} & \emph{1.44} &  & \textbf{0.36} &
\textbf{0.27} & \textbf{0.23}\\
& S-D & Subs. & \multicolumn{1}{r}{3.95} & \multicolumn{1}{r}{3.08} &
\multicolumn{1}{r}{2.57} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.51} &
\multicolumn{1}{r}{0.49} & \multicolumn{1}{r}{0.45}\\
& S-D & KSD & \multicolumn{1}{r}{3.83} & \multicolumn{1}{r}{\emph{2.26}} &
\multicolumn{1}{r}{\textbf{1.42}} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{0.50} & \multicolumn{1}{r}{0.38} &
\multicolumn{1}{r}{\emph{0.30}}\\
& KSD &  & 8.08 & 4.19 & 1.66 &  & 0.69 & 0.53 & 0.31\\
& MCD &  & 13.71 & 12.53 & 10.51 &  & 2.78 & 2.06 & 1.99\\
& MVE &  & 8.44 & 5.09 & 3.19 &  & 0.73 & 0.55 & 0.32\\\hline
0.5 & S-E & MVE & 7.83 & 6.38 & 5.73 &  & 0.98 & 1.02 & 0.93\\
& S-E & KSD & 6.59 & 5.68 & 5.26 &  & 0.86 & 0.93 & 0.92\\
& MM-Bisq. & MVE & 8.61 & 5.29 & 4.71 &  & 1.09 & 0.89 & 0.9\\
& MM-Bisq. & KSD & 4.84 & 4.58 & 4.29 &  & 0.71 & 0.81 & 0.8\\
& MM-Opt. & MVE & 7.55 & 4.16 & 3.33 &  & 0.91 & 0.62 & 0.55\\
& MM-Opt. & KSD & \emph{3.55} & 2.79 & 2.48 &  & 0.50 & 0.46 & 0.45\\
& $\tau$-Bisq. & MVE & 8.37 & 6.36 & 6.23 &  & 1.06 & 1.09 & 1.12\\
& $\tau$-Bisq. & KSD & 6.05 & 6.17 & 6.17 &  & 0.87 & 1.05 & 1.11\\
& $\tau$-Opt. & MVE & 7.36 & 4.08 & 3.28 &  & 0.89 & 0.62 & 0.55\\
& $\tau$-Opt. & KSD & 3.87 & 2.93 & 2.56 &  & 0.53 & 0.51 & 0.47\\
& Rocke & MVE & 7.69 & 4.07 & 3.21 &  & 0.92 & 0.60 & 0.52\\
& Rocke & KSD & 4.03 & \emph{2.16} & \emph{1.68} &  & 0.47 & \emph{0.35} &
\emph{0.31}\\
& S-D & Subs. & \multicolumn{1}{r}{\textbf{3.38}} & \multicolumn{1}{r}{2.44} &
\multicolumn{1}{r}{1.90} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{\textbf{0.43}} & \multicolumn{1}{r}{0.38} &
\multicolumn{1}{r}{0.33}\\
& S-D & KSD & \multicolumn{1}{r}{3.69} & \multicolumn{1}{r}{\textbf{2.14}} &
\multicolumn{1}{r}{\textbf{1.31}} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{\emph{0.46}} & \multicolumn{1}{r}{\textbf{0.34}} &
\multicolumn{1}{r}{\textbf{0.24}}\\
& KSD &  & 7.32 & 2.66 & 1.66 &  & 0.69 & 0.43 & 0.32\\
& MCD &  & 9.10 & 7.06 & 5.95 &  & 1.30 & 1,19 & 0.99\\
& MVE &  & 15.05 & 8.54 & 5.92 &  & 1.53 & 1.09 & 0.86\\\hline
\end{tabular}
\begin{tabular}
[c]{cccccccccc}\hline
$\gamma$ &  & Start & \multicolumn{3}{c}{Scatter} &  &
\multicolumn{3}{c}{Location}\\\hline
& $n=$ &  & 75 & 150 & 300 &  & 75 & 150 & 300\\\hline
0 & S-E & MVE & \multicolumn{1}{r}{20.06} & \multicolumn{1}{r}{20.23} &
\multicolumn{1}{r}{20.43} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{6.97} &
\multicolumn{1}{r}{7.91} & \multicolumn{1}{r}{8.44}\\
& S-E & KSD & \multicolumn{1}{r}{23.22} & \multicolumn{1}{r}{19.82} &
\multicolumn{1}{r}{19.59} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{6.71} &
\multicolumn{1}{r}{6.77} & \multicolumn{1}{r}{7.3}\\
& MM-Bisq. & MVE & \multicolumn{1}{r}{14.06} & \multicolumn{1}{r}{21.25} &
\multicolumn{1}{r}{19.92} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{8.95} &
\multicolumn{1}{r}{8.69} & \multicolumn{1}{r}{8.87}\\
& MM-Bisq. & KSD & \multicolumn{1}{r}{15.42} & \multicolumn{1}{r}{12.66} &
\multicolumn{1}{r}{12.15} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{5.56} &
\multicolumn{1}{r}{4.99} & \multicolumn{1}{r}{5.02}\\
& MM-Opt & MVE & \multicolumn{1}{r}{10.75} & \multicolumn{1}{r}{13.87} &
\multicolumn{1}{r}{12.49} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{2.54} &
\multicolumn{1}{r}{3.85} & \multicolumn{1}{r}{3.73}\\
& MM-Opt. & KSD & \multicolumn{1}{r}{10.41} & \multicolumn{1}{r}{\emph{5.68}}
& \multicolumn{1}{r}{\emph{5.10}} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{2.67} & \multicolumn{1}{r}{\emph{1.67}} &
\multicolumn{1}{r}{1.68}\\
& $\tau$-Bisq. & MVE & \multicolumn{1}{r}{23.28} & \multicolumn{1}{r}{24.58} &
\multicolumn{1}{r}{24.93} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{8.87} &
\multicolumn{1}{r}{10.66} & \multicolumn{1}{r}{11.50}\\
& $\tau$-Bisq. & KSD & \multicolumn{1}{r}{22.59} & \multicolumn{1}{r}{21.83} &
\multicolumn{1}{r}{20.54} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{9.72} &
\multicolumn{1}{r}{9.17} & \multicolumn{1}{r}{9.12}\\
& $\tau$-Opt. & MVE & \multicolumn{1}{r}{11.17} & \multicolumn{1}{r}{14.42} &
\multicolumn{1}{r}{12.79} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{2.66} &
\multicolumn{1}{r}{4.02} & \multicolumn{1}{r}{3.84}\\
& $\tau$-Opt. & KSD & \multicolumn{1}{r}{11.73} & \multicolumn{1}{r}{7.85} &
\multicolumn{1}{r}{7.52} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{3.01} &
\multicolumn{1}{r}{2.35} & \multicolumn{1}{r}{2.46}\\
& Rocke & MVE & \multicolumn{1}{r}{\textbf{8.81}} & \multicolumn{1}{r}{10.3} &
\multicolumn{1}{r}{8.68} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{\emph{1.27}} & \multicolumn{1}{r}{1.80} &
\multicolumn{1}{r}{\emph{1.67}}\\
& Rocke & KSD & \multicolumn{1}{r}{\emph{9.96}} &
\multicolumn{1}{r}{\textbf{4.47}} & \multicolumn{1}{r}{\textbf{3.31}} &
\multicolumn{1}{r}{} & \multicolumn{1}{r}{\emph{1.40}} &
\multicolumn{1}{r}{\textbf{0.76}} & \multicolumn{1}{r}{\textbf{0.68}}\\
& S-D & Subs. & 23.84 & 21.68 & 21.09 &  & 6.90 & 6.68 & 6.99\\
& S-D & KSD & 98.01 & 12.31 & 10.80 &  & 12.54 & 3.97 & 3.74\\
& KSD &  & \multicolumn{1}{r}{31.92} & \multicolumn{1}{r}{15.3} &
\multicolumn{1}{r}{14.12} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{6.59} &
\multicolumn{1}{r}{4.02} & \multicolumn{1}{r}{4.57}\\
& MCD &  & 35.14 & 28.33 & 20.25 &  & 13.28 & 10.30 & 8.06\\
& MVE &  & \multicolumn{1}{r}{21.93} & \multicolumn{1}{r}{26.67} &
\multicolumn{1}{r}{19.41} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{4.15} &
\multicolumn{1}{r}{7.51} & \multicolumn{1}{r}{6.03}\\\hline
0.5 & S-E & MVE & \multicolumn{1}{r}{26.43} & \multicolumn{1}{r}{26.94} &
\multicolumn{1}{r}{27.11} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{8.41} &
\multicolumn{1}{r}{9.15} & \multicolumn{1}{r}{9.54}\\
& S-E & KSD & \multicolumn{1}{r}{19.51} & \multicolumn{1}{r}{17.59} &
\multicolumn{1}{r}{17.4} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{5.58} &
\multicolumn{1}{r}{5.83} & \multicolumn{1}{r}{6.23}\\
& MM-Bisq. & MVE & \multicolumn{1}{r}{31.22} & \multicolumn{1}{r}{31.82} &
\multicolumn{1}{r}{31.98} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{10.73} &
\multicolumn{1}{r}{11.86} & \multicolumn{1}{r}{12.44}\\
& MM-Bisq. & KSD & \multicolumn{1}{r}{13.24} & \multicolumn{1}{r}{12.28} &
\multicolumn{1}{r}{13.22} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{4.85} &
\multicolumn{1}{r}{4.64} & \multicolumn{1}{r}{4.33}\\
& MM-Opt. & MVE & \multicolumn{1}{r}{24.66} & \multicolumn{1}{r}{24.07} &
\multicolumn{1}{r}{23.96} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{6.64} &
\multicolumn{1}{r}{6.87} & \multicolumn{1}{r}{7.08}\\
& MM-Opt. & KSD & \multicolumn{1}{r}{\textbf{10.10}} &
\multicolumn{1}{r}{\emph{7.59}} & \multicolumn{1}{r}{\emph{8.04}} &
\multicolumn{1}{r}{} & \multicolumn{1}{r}{\emph{2.57}} &
\multicolumn{1}{r}{\emph{2.22}} & \multicolumn{1}{r}{\emph{2.49}}\\
& $\tau$-Bisq. & MVE & \multicolumn{1}{r}{29.98} & \multicolumn{1}{r}{31.16} &
\multicolumn{1}{r}{31.59} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{10.20} &
\multicolumn{1}{r}{11.54} & \multicolumn{1}{r}{12.24}\\
& $\tau$-Bisq. & KSD & \multicolumn{1}{r}{19.21} & \multicolumn{1}{r}{17.72} &
\multicolumn{1}{r}{17.29} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{6.55} &
\multicolumn{1}{r}{6.59} & \multicolumn{1}{r}{6.97}\\
& $\tau$-Opt. & MVE & \multicolumn{1}{r}{23.81} & \multicolumn{1}{r}{23.66} &
\multicolumn{1}{r}{23.52} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{6.45} &
\multicolumn{1}{r}{6.75} & \multicolumn{1}{r}{6.94}\\
& $\tau$-Opt. & KSD & \multicolumn{1}{r}{\emph{10.31}} &
\multicolumn{1}{r}{8.21} & \multicolumn{1}{r}{8.56} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{2.72} & \multicolumn{1}{r}{2.38} & \multicolumn{1}{r}{2.68}%
\\
& Rocke & MVE & \multicolumn{1}{r}{22.34} & \multicolumn{1}{r}{21.14} &
\multicolumn{1}{r}{20.61} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{5.04} &
\multicolumn{1}{r}{5.10} & \multicolumn{1}{r}{5.17}\\
& Rocke & KSD & \multicolumn{1}{r}{11.17} & \multicolumn{1}{r}{\textbf{6.82}}
& \multicolumn{1}{r}{\textbf{6.70}} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{\textbf{1.97}} & \multicolumn{1}{r}{\textbf{1.77}} &
\multicolumn{1}{r}{\textbf{1.68}}\\
& S-D & Subs. & \multicolumn{1}{r}{17.25} & \multicolumn{1}{r}{13.76} &
\multicolumn{1}{r}{12.49} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{4.66} &
\multicolumn{1}{r}{3.68} & \multicolumn{1}{r}{3.34}\\
& S-D & KSD & \multicolumn{1}{r}{13.88} & \multicolumn{1}{r}{10.50} &
\multicolumn{1}{r}{9.55} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{3.26} &
\multicolumn{1}{r}{2.67} & \multicolumn{1}{r}{2.53}\\
& KSD &  & \multicolumn{1}{r}{20.76} & \multicolumn{1}{r}{14.62} &
\multicolumn{1}{r}{7.87} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{4.75} &
\multicolumn{1}{r}{4.43} & \multicolumn{1}{r}{2.36}\\
& MCD &  & 30.80 & 22.85 & 17.43 &  & 11.54 & 6.03 & 5.13\\
& MVE &  & \multicolumn{1}{r}{39.66} & \multicolumn{1}{r}{37.56} &
\multicolumn{1}{r}{30.43} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{7.38} &
\multicolumn{1}{r}{9.86} & \multicolumn{1}{r}{8.53}\\\hline
\end{tabular}
\begin{tabular}
[c]{cccccccccc}\hline
$\gamma$ &  & Start & \multicolumn{3}{c}{Scatter} &  &
\multicolumn{3}{c}{Location}\\\hline
& $n=$ &  & 100 & 200 & 400 &  & 100 & 200 & 400\\\hline
0 & S-E & MVE & \multicolumn{1}{r}{12.30} & \multicolumn{1}{r}{11.03} &
\multicolumn{1}{r}{10.69} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.91} &
\multicolumn{1}{r}{1,79} & \multicolumn{1}{r}{1.71}\\
& S-E & KSD & \multicolumn{1}{r}{10.78} & \multicolumn{1}{r}{10.03} &
\multicolumn{1}{r}{10.06} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.86} &
\multicolumn{1}{r}{1.72} & \multicolumn{1}{r}{1.64}\\
& MM-Bisq. & MVE & \multicolumn{1}{r}{8.82} & \multicolumn{1}{r}{8.14} &
\multicolumn{1}{r}{7.93} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.83} &
\multicolumn{1}{r}{1.72} & \multicolumn{1}{r}{1.65}\\
& MM-Bisq. & KSD & \multicolumn{1}{r}{7.71} & \multicolumn{1}{r}{7.41} &
\multicolumn{1}{r}{7.36} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.60} &
\multicolumn{1}{r}{1.59} & \multicolumn{1}{r}{1.50}\\
& MM-Opt. & MVE & \multicolumn{1}{r}{5.78} & \multicolumn{1}{r}{4.16} &
\multicolumn{1}{r}{3.52} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.66} &
\multicolumn{1}{r}{0.59} & \multicolumn{1}{r}{0.56}\\
& MM-Opt. & KSD & \multicolumn{1}{r}{\emph{4.45}} & \multicolumn{1}{r}{3.32} &
\multicolumn{1}{r}{2.77} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.54} &
\multicolumn{1}{r}{0.49} & \multicolumn{1}{r}{0.47}\\
& $\tau$-Bisq. & MVE & \multicolumn{1}{r}{14.23} & \multicolumn{1}{r}{14.11} &
\multicolumn{1}{r}{13.65} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{2.98} &
\multicolumn{1}{r}{2.94} & \multicolumn{1}{r}{2.68}\\
& $\tau$-Bisq. & KSD & \multicolumn{1}{r}{13.58} & \multicolumn{1}{r}{12.93} &
\multicolumn{1}{r}{12.56} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{2.95} &
\multicolumn{1}{r}{2.68} & \multicolumn{1}{r}{2.52}\\
& $\tau$-Opt. & MVE & \multicolumn{1}{r}{6.42} & \multicolumn{1}{r}{5.08} &
\multicolumn{1}{r}{4.58} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.80} &
\multicolumn{1}{r}{0.74} & \multicolumn{1}{r}{0.73}\\
& $\tau$-Opt. & KSD & \multicolumn{1}{r}{5.91} & \multicolumn{1}{r}{4.59} &
\multicolumn{1}{r}{4.10} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.74} &
\multicolumn{1}{r}{0.68} & \multicolumn{1}{r}{0.68}\\
& Rocke & MVE & \multicolumn{1}{r}{4.81} & \multicolumn{1}{r}{\emph{2.90}} &
\multicolumn{1}{r}{\emph{1.80}} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{\emph{0.45}} & \multicolumn{1}{r}{\emph{0.30}} &
\multicolumn{1}{r}{\emph{0.17}}\\
& Rocke & KSD & \multicolumn{1}{r}{\textbf{4.01}} &
\multicolumn{1}{r}{\textbf{2.49}} & \multicolumn{1}{r}{\textbf{1.14}} &
\multicolumn{1}{r}{} & \multicolumn{1}{r}{\textbf{0.39}} &
\multicolumn{1}{r}{\textbf{0.28}} & \multicolumn{1}{r}{\textbf{0.11}}\\
& S-D & Subs & \multicolumn{1}{r}{6.43} & \multicolumn{1}{r}{4.81} &
\multicolumn{1}{r}{4.07} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.79} &
\multicolumn{1}{r}{0.71} & \multicolumn{1}{r}{0.66}\\
& S-D & KSD & \multicolumn{1}{r}{5.73} & \multicolumn{1}{r}{\emph{3.00}} &
\multicolumn{1}{r}{\emph{1.80}} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{0.71} & \multicolumn{1}{r}{0.46} & \multicolumn{1}{r}{0.34}%
\\
& KSD &  & \multicolumn{1}{r}{10.47} & \multicolumn{1}{r}{6.69} &
\multicolumn{1}{r}{2.35} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.63} &
\multicolumn{1}{r}{1.52} & \multicolumn{1}{r}{1.49}\\
& MCD &  & 23.11 & 16.46 & 12.85 &  & 3.70 & 2.64 & 1.93\\
& MVE &  & \multicolumn{1}{r}{11.01} & \multicolumn{1}{r}{6.20} &
\multicolumn{1}{r}{3.79} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.82} &
\multicolumn{1}{r}{0.55} & \multicolumn{1}{r}{0.37}\\\hline
0.5 & S-E & MVE & \multicolumn{1}{r}{15.00} & \multicolumn{1}{r}{9.78} &
\multicolumn{1}{r}{9.02} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.98} &
\multicolumn{1}{r}{1.50} & \multicolumn{1}{r}{1.49}\\
& S-E & KSD & \multicolumn{1}{r}{9.97} & \multicolumn{1}{r}{9.21} &
\multicolumn{1}{r}{9.05} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.48} &
\multicolumn{1}{r}{1.43} & \multicolumn{1}{r}{1.41}\\
& MM-Bisq. & MVE & \multicolumn{1}{r}{17.17} & \multicolumn{1}{r}{11.07} &
\multicolumn{1}{r}{8.19} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{2.65} &
\multicolumn{1}{r}{1.89} & \multicolumn{1}{r}{1.56}\\
& MM-Bisq. & KSD & \multicolumn{1}{r}{7.12} & \multicolumn{1}{r}{6.39} &
\multicolumn{1}{r}{6.36} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.18} &
\multicolumn{1}{r}{1.12} & \multicolumn{1}{r}{1.10}\\
& MM-Opt. & MVE & \multicolumn{1}{r}{13.26} & \multicolumn{1}{r}{8.22} &
\multicolumn{1}{r}{5.86} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.67} &
\multicolumn{1}{r}{1.11} & \multicolumn{1}{r}{0.88}\\
& MM-Opt. & KSD & \multicolumn{1}{r}{\emph{5.13}} & \multicolumn{1}{r}{3.46} &
\multicolumn{1}{r}{3.16} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.64} &
\multicolumn{1}{r}{0.53} & \multicolumn{1}{r}{0.52}\\
& $\tau$-Bisq. & MVE & \multicolumn{1}{r}{16.97} & \multicolumn{1}{r}{11.95} &
\multicolumn{1}{r}{10.82} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{2.61} &
\multicolumn{1}{r}{2.09} & \multicolumn{1}{r}{2.02}\\
& $\tau$-Bisq. & KSD & \multicolumn{1}{r}{11.14} & \multicolumn{1}{r}{9.84} &
\multicolumn{1}{r}{9.62} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.81} &
\multicolumn{1}{r}{1.76} & \multicolumn{1}{r}{1.70}\\
& $\tau$-Opt. & MVE & \multicolumn{1}{r}{13.11} & \multicolumn{1}{r}{8.16} &
\multicolumn{1}{r}{5.84} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.66} &
\multicolumn{1}{r}{1.11} & \multicolumn{1}{r}{0.88}\\
& $\tau$-Opt. & KSD & \multicolumn{1}{r}{5.75} & \multicolumn{1}{r}{4.41} &
\multicolumn{1}{r}{3.92} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.73} &
\multicolumn{1}{r}{0.66} & \multicolumn{1}{r}{0.65}\\
& Rocke & MVE & \multicolumn{1}{r}{12.08} & \multicolumn{1}{r}{7.27} &
\multicolumn{1}{r}{5.01} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.41} &
\multicolumn{1}{r}{0.90} & \multicolumn{1}{r}{0.68}\\
& Rocke & KSD & \multicolumn{1}{r}{\textbf{4.77}} &
\multicolumn{1}{r}{\emph{3.23}} & \multicolumn{1}{r}{\textbf{2.28}} &
\multicolumn{1}{r}{} & \multicolumn{1}{r}{\textbf{0.55}} &
\multicolumn{1}{r}{\emph{0.43}} & \multicolumn{1}{r}{\emph{0.36}}\\
& S-D & Subs & \multicolumn{1}{r}{5.57} & \multicolumn{1}{r}{3.82} &
\multicolumn{1}{r}{3.03} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.65} &
\multicolumn{1}{r}{0.52} & \multicolumn{1}{r}{0.48}\\
& S-D & KSD & \multicolumn{1}{r}{5.20} & \multicolumn{1}{r}{\textbf{2.47}} &
\multicolumn{1}{r}{\textbf{1.37}} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{\emph{0.58}} & \multicolumn{1}{r}{\textbf{0.37}} &
\multicolumn{1}{r}{\textbf{0.27}}\\
& KSD &  & \multicolumn{1}{r}{10.45} & \multicolumn{1}{r}{3.78} &
\multicolumn{1}{r}{2.55} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.63} &
\multicolumn{1}{r}{1.53} & \multicolumn{1}{r}{1.49}\\
& MCD &  & 20.94 & 15.20 & 12.45 &  & 3.41 & 2.42 & 1.86\\
& MVE &  & \multicolumn{1}{r}{23.32} & \multicolumn{1}{r}{13.14} &
\multicolumn{1}{r}{8.03} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{2.29} &
\multicolumn{1}{r}{1.51} & \multicolumn{1}{r}{1.01}\\\hline
\end{tabular}
\begin{tabular}
[c]{cccccccccc}\hline
$\gamma$ &  & Start & \multicolumn{3}{c}{Scatter} &  &
\multicolumn{3}{c}{Location}\\\hline
& $n=$ &  & 100 & 200 & 400 &  & 100 & 200 & 400\\\hline
0 & S-E & MVE & \multicolumn{1}{r}{36.13} & \multicolumn{1}{r}{35.50} &
\multicolumn{1}{r}{32.45} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{13.83} &
\multicolumn{1}{r}{12.71} & \multicolumn{1}{r}{11.60}\\
& S-E & KSD & \multicolumn{1}{r}{27.25} & \multicolumn{1}{r}{25.41} &
\multicolumn{1}{r}{25.38} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{12.24} &
\multicolumn{1}{r}{11.95} & \multicolumn{1}{r}{10.64}\\
& MM-Bisq. & MVE & \multicolumn{1}{r}{40.38} & \multicolumn{1}{r}{38.61} &
\multicolumn{1}{r}{34.9} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{17.34} &
\multicolumn{1}{r}{16.76} & \multicolumn{1}{r}{16.20}\\
& MM-Bisq. & KSD & \multicolumn{1}{r}{22.49} & \multicolumn{1}{r}{16.86} &
\multicolumn{1}{r}{16.18} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{8.59} &
\multicolumn{1}{r}{7.57} & \multicolumn{1}{r}{7.38}\\
& MM-Opt. & MVE & \multicolumn{1}{r}{25.90} & \multicolumn{1}{r}{23.3} &
\multicolumn{1}{r}{20.33} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{6.97} &
\multicolumn{1}{r}{6.33} & \multicolumn{1}{r}{5.92}\\
& MM-Opt. & KSD & \multicolumn{1}{r}{14.50} & \multicolumn{1}{r}{7.90} &
\multicolumn{1}{r}{7.49} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{3.57} &
\multicolumn{1}{r}{2.22} & \multicolumn{1}{r}{2.38}\\
& $\tau$-Bisq. & MVE & \multicolumn{1}{r}{42.40} & \multicolumn{1}{r}{40.6} &
\multicolumn{1}{r}{38.66} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{20.22} &
\multicolumn{1}{r}{19.95} & \multicolumn{1}{r}{19.02}\\
& $\tau$-Bisq. & KSD & \multicolumn{1}{r}{35.82} & \multicolumn{1}{r}{34.95} &
\multicolumn{1}{r}{34.15} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{19.59} &
\multicolumn{1}{r}{18.24} & \multicolumn{1}{r}{17.57}\\
& $\tau$-Opt. & MVE & \multicolumn{1}{r}{26.75} & \multicolumn{1}{r}{25.36} &
\multicolumn{1}{r}{21.39} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{7.86} &
\multicolumn{1}{r}{7.06} & \multicolumn{1}{r}{6.39}\\
& $\tau$-Opt. & KSD & \multicolumn{1}{r}{16.60} & \multicolumn{1}{r}{12.62} &
\multicolumn{1}{r}{11.11} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{4.17} &
\multicolumn{1}{r}{3.92} & \multicolumn{1}{r}{3.60}\\
& Rocke & MVE & \multicolumn{1}{r}{\textbf{5.89}} &
\multicolumn{1}{r}{\emph{3.47}} & \multicolumn{1}{r}{\emph{2.62}} &
\multicolumn{1}{r}{} & \multicolumn{1}{r}{\emph{0.53}} &
\multicolumn{1}{r}{\textbf{0.28}} & \multicolumn{1}{r}{\emph{0.25}}\\
& Rocke & KSD & \multicolumn{1}{r}{\emph{6.70}} &
\multicolumn{1}{r}{\textbf{3.17}} & \multicolumn{1}{r}{\textbf{2.21}} &
\multicolumn{1}{r}{} & \multicolumn{1}{r}{\textbf{0.52}} &
\multicolumn{1}{r}{\emph{0.35}} & \multicolumn{1}{r}{\textbf{0.24}}\\
& S-D & Subs & 34.50 & 32.90 & 31.81 &  & 13.23 & 12.30 & 13.43\\
& S-D & KSD & 92.02 & 17.09 & 15.55 &  & 18.31 & 5.76 & 5.33\\
& KSD &  & \multicolumn{1}{r}{24.12} & \multicolumn{1}{r}{14.83} &
\multicolumn{1}{r}{13.87} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{9.08} &
\multicolumn{1}{r}{6.04} & \multicolumn{1}{r}{6.35}\\
& MCD &  & 39.35 & 32.04 & 25.62 &  & 15.00 & 12.50 & 8.73\\
& MVE &  & \multicolumn{1}{r}{56.38} & \multicolumn{1}{r}{55.81} &
\multicolumn{1}{r}{41.65} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{20.88} &
\multicolumn{1}{r}{18.15} & \multicolumn{1}{r}{14.97}\\\hline
0.5 & S-E & MVE & \multicolumn{1}{r}{53.91} & \multicolumn{1}{r}{52.01} &
\multicolumn{1}{r}{51.12} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{15.26} &
\multicolumn{1}{r}{17.78} & \multicolumn{1}{r}{17.49}\\
& S-E & KSD & \multicolumn{1}{r}{27.22} & \multicolumn{1}{r}{23.98} &
\multicolumn{1}{r}{23.80} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{9.9} &
\multicolumn{1}{r}{8.72} & \multicolumn{1}{r}{8.18}\\
& MM-Bisq. & MVE & \multicolumn{1}{r}{65.10} & \multicolumn{1}{r}{64.73} &
\multicolumn{1}{r}{63.46} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{26.9} &
\multicolumn{1}{r}{25.70} & \multicolumn{1}{r}{25.05}\\
& MM-Bisq. & KSD & \multicolumn{1}{r}{20.18} & \multicolumn{1}{r}{19.50} &
\multicolumn{1}{r}{18.77} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{8.82} &
\multicolumn{1}{r}{8.25} & \multicolumn{1}{r}{7.84}\\
& MM-Opt. & MVE & \multicolumn{1}{r}{47.23} & \multicolumn{1}{r}{46.63} &
\multicolumn{1}{r}{45.78} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{14.67} &
\multicolumn{1}{r}{13.81} & \multicolumn{1}{r}{13.35}\\
& MM-Opt. & KSD & \multicolumn{1}{r}{14.82} & \multicolumn{1}{r}{11.78} &
\multicolumn{1}{r}{11.90} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{3.72} &
\multicolumn{1}{r}{3.52} & \multicolumn{1}{r}{3.69}\\
& $\tau$-Bisq. & MVE & \multicolumn{1}{r}{64.71} & \multicolumn{1}{r}{63.58} &
\multicolumn{1}{r}{63.18} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{27.61} &
\multicolumn{1}{r}{26.95} & \multicolumn{1}{r}{26.71}\\
& $\tau$-Bisq. & KSD & \multicolumn{1}{r}{29.57} & \multicolumn{1}{r}{28.72} &
\multicolumn{1}{r}{28.29} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{14.83} &
\multicolumn{1}{r}{13.41} & \multicolumn{1}{r}{12.42}\\
& $\tau$-Opt. & MVE & \multicolumn{1}{r}{47.06} & \multicolumn{1}{r}{46.44} &
\multicolumn{1}{r}{45.78} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{14.86} &
\multicolumn{1}{r}{13.82} & \multicolumn{1}{r}{13.44}\\
& $\tau$-Opt. & KSD & \multicolumn{1}{r}{\emph{15.75}} &
\multicolumn{1}{r}{\emph{12.76}} & \multicolumn{1}{r}{\emph{12.26}} &
\multicolumn{1}{r}{} & \multicolumn{1}{r}{\emph{4.77}} &
\multicolumn{1}{r}{\emph{4.03}} & \multicolumn{1}{r}{\emph{3.95}}\\
& Rocke & MVE & \multicolumn{1}{r}{36.97} & \multicolumn{1}{r}{35.31} &
\multicolumn{1}{r}{34.21} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{7.69} &
\multicolumn{1}{r}{7.41} & \multicolumn{1}{r}{7.23}\\
& Rocke & KSD & \multicolumn{1}{r}{\textbf{12.53}} &
\multicolumn{1}{r}{\textbf{9.35}} & \multicolumn{1}{r}{\textbf{8.54}} &
\multicolumn{1}{r}{} & \multicolumn{1}{r}{\textbf{2.38}} &
\multicolumn{1}{r}{\textbf{1.96}} & \multicolumn{1}{r}{\textbf{1.86}}\\
& S-D & Subs & \multicolumn{1}{r}{21.43} & \multicolumn{1}{r}{19.15} &
\multicolumn{1}{r}{18.72} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{6.68} &
\multicolumn{1}{r}{6.71} & \multicolumn{1}{r}{6.50}\\
& S-D & KSD & 17.34 & 13.67 & 12.44 &  & \multicolumn{1}{r}{4.54} &
\multicolumn{1}{r}{3.71} & \multicolumn{1}{r}{3.49}\\
& KSD &  & \multicolumn{1}{r}{19.94} & \multicolumn{1}{r}{16.57} &
\multicolumn{1}{r}{10.77} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{7.73} &
\multicolumn{1}{r}{7.58} & \multicolumn{1}{r}{3.54}\\
& MCD &  & 35.13 & 27.90 & 23.71 &  & 13.99 & 10.24 & 7.70\\
& MVE &  & \multicolumn{1}{r}{65.70} & \multicolumn{1}{r}{64.06} &
\multicolumn{1}{r}{50.84} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{18,39} &
\multicolumn{1}{r}{16.73} & \multicolumn{1}{r}{13.88}\\\hline
\end{tabular}
\begin{tabular}
[c]{cccccccccc}\hline
$\gamma$ &  & Start & \multicolumn{3}{c}{Scatter} &  &
\multicolumn{3}{c}{Location}\\\hline
& $n=$ &  & 150 & 300 & 600 &  & 150 & 300 & 600\\\hline
0 & S-E & MVE & \multicolumn{1}{r}{17.90} & \multicolumn{1}{r}{17.03} &
\multicolumn{1}{r}{16.76} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{2.64} &
\multicolumn{1}{r}{2.91} & \multicolumn{1}{r}{3.04}\\
& S-E & KSD & \multicolumn{1}{r}{20.13} & \multicolumn{1}{r}{18.39} &
\multicolumn{1}{r}{17.76} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{2.63} &
\multicolumn{1}{r}{2.87} & \multicolumn{1}{r}{3.03}\\
& MM-Bisq. & MVE & \multicolumn{1}{r}{14.05} & \multicolumn{1}{r}{13.81} &
\multicolumn{1}{r}{13.59} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{2.59} &
\multicolumn{1}{r}{3.24} & \multicolumn{1}{r}{3.51}\\
& MM-Bisq. & KSD & \multicolumn{1}{r}{12.02} & \multicolumn{1}{r}{11.80} &
\multicolumn{1}{r}{11.35} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{2.64} &
\multicolumn{1}{r}{2.56} & \multicolumn{1}{r}{2.38}\\
& MM-Opt. & MVE & \multicolumn{1}{r}{8.89} & \multicolumn{1}{r}{7.44} &
\multicolumn{1}{r}{5.79} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.87} &
\multicolumn{1}{r}{0.93} & \multicolumn{1}{r}{0.84}\\
& MM-Opt. & KSD & \multicolumn{1}{r}{7.03} & \multicolumn{1}{r}{5.34} &
\multicolumn{1}{r}{4.25} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.73} &
\multicolumn{1}{r}{0.71} & \multicolumn{1}{r}{0.65}\\
& $\tau$-Bisq. & MVE & \multicolumn{1}{r}{27.13} & \multicolumn{1}{r}{28.5} &
\multicolumn{1}{r}{29.22} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{5.81} &
\multicolumn{1}{r}{7.22} & \multicolumn{1}{r}{8.04}\\
& $\tau$-Bisq. & KSD & \multicolumn{1}{r}{29.08} & \multicolumn{1}{r}{28.86} &
\multicolumn{1}{r}{27.05} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{7.79} &
\multicolumn{1}{r}{7.65} & \multicolumn{1}{r}{7.19}\\
& $\tau$-Opt. & MVE & \multicolumn{1}{r}{10.81} & \multicolumn{1}{r}{8.88} &
\multicolumn{1}{r}{8.34} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.22} &
\multicolumn{1}{r}{1.24} & \multicolumn{1}{r}{1.31}\\
& $\tau$-Opt. & KSD & \multicolumn{1}{r}{10.14} & \multicolumn{1}{r}{8.56} &
\multicolumn{1}{r}{8.15} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.15} &
\multicolumn{1}{r}{1.19} & \multicolumn{1}{r}{1.28}\\
& Rocke & MVE & \multicolumn{1}{r}{\textbf{5.95}} &
\multicolumn{1}{r}{\emph{3.60}} & \multicolumn{1}{r}{2.72} &
\multicolumn{1}{r}{} & \multicolumn{1}{r}{\emph{0.35}} &
\multicolumn{1}{r}{\emph{0.23}} & \multicolumn{1}{r}{\emph{0.18}}\\
& Rocke & KSD & \multicolumn{1}{r}{\emph{6.27}} &
\multicolumn{1}{r}{\textbf{3.03}} & \multicolumn{1}{r}{\textbf{1.71}} &
\multicolumn{1}{r}{} & \multicolumn{1}{r}{\textbf{0.33}} &
\multicolumn{1}{r}{\textbf{0.22}} & \multicolumn{1}{r}{\textbf{0.13}}\\
& S-D & Subs & \multicolumn{1}{r}{13.08} & \multicolumn{1}{r}{10.12} &
\multicolumn{1}{r}{9.28} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.65} &
\multicolumn{1}{r}{1.49} & \multicolumn{1}{r}{1.42}\\
& S-D & KSD & \multicolumn{1}{r}{8.97} & \multicolumn{1}{r}{4.64} &
\multicolumn{1}{r}{\emph{2.71}} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{1.01} & \multicolumn{1}{r}{0.66} & \multicolumn{1}{r}{0.48}%
\\
& KSD &  & \multicolumn{1}{r}{15.98} & \multicolumn{1}{r}{7.97} &
\multicolumn{1}{r}{3.43} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.30} &
\multicolumn{1}{r}{1.01} & \multicolumn{1}{r}{0.5}\\
& MCD &  & 22.47 & 17.66 & 12.42 &  & 3.41 & 2.68 & 2.17\\
& MVE &  & \multicolumn{1}{r}{15.9} & \multicolumn{1}{r}{9.42} &
\multicolumn{1}{r}{5.36} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.11} &
\multicolumn{1}{r}{0.89} & \multicolumn{1}{r}{0.53}\\\hline
0.5 & S-E & MVE & \multicolumn{1}{r}{24.5} & \multicolumn{1}{r}{20.59} &
\multicolumn{1}{r}{16.14} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{3.37} &
\multicolumn{1}{r}{3.04} & \multicolumn{1}{r}{2.57}\\
& S-E & KSD & \multicolumn{1}{r}{17.92} & \multicolumn{1}{r}{15.72} &
\multicolumn{1}{r}{14.91} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{2.20} &
\multicolumn{1}{r}{2.29} & \multicolumn{1}{r}{2.36}\\
& MM-Bisq. & MVE & \multicolumn{1}{r}{34.03} & \multicolumn{1}{r}{30.11} &
\multicolumn{1}{r}{21.75} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{5.84} &
\multicolumn{1}{r}{5.82} & \multicolumn{1}{r}{4.54}\\
& MM-Bisq. & KSD & \multicolumn{1}{r}{11.44} & \multicolumn{1}{r}{10.19} &
\multicolumn{1}{r}{9.72} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.78} &
\multicolumn{1}{r}{1.88} & \multicolumn{1}{r}{1.91}\\
& MM-Opt. & MVE & \multicolumn{1}{r}{23.48} & \multicolumn{1}{r}{19.8} &
\multicolumn{1}{r}{14.01} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{2.81} &
\multicolumn{1}{r}{2.57} & \multicolumn{1}{r}{1.95}\\
& MM-Opt. & KSD & \multicolumn{1}{r}{\emph{8.05}} & \multicolumn{1}{r}{5.30} &
\multicolumn{1}{r}{4.82} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{0.89} &
\multicolumn{1}{r}{0.71} & \multicolumn{1}{r}{0.71}\\
& $\tau$-Bisq. & MVE & \multicolumn{1}{r}{33.97} & \multicolumn{1}{r}{30.14} &
\multicolumn{1}{r}{23.06} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{6.01} &
\multicolumn{1}{r}{6.02} & \multicolumn{1}{r}{5.02}\\
& $\tau$-Bisq. & KSD & \multicolumn{1}{r}{21.64} & \multicolumn{1}{r}{21.32} &
\multicolumn{1}{r}{21.15} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{4.73} &
\multicolumn{1}{r}{4.36} & \multicolumn{1}{r}{3.89}\\
& $\tau$-Opt. & MVE & \multicolumn{1}{r}{24.15} & \multicolumn{1}{r}{20.62} &
\multicolumn{1}{r}{14.84} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{2.94} &
\multicolumn{1}{r}{2.75} & \multicolumn{1}{r}{2.15}\\
& $\tau$-Opt. & KSD & \multicolumn{1}{r}{9.87} & \multicolumn{1}{r}{8.22} &
\multicolumn{1}{r}{7.66} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.27} &
\multicolumn{1}{r}{1.23} & \multicolumn{1}{r}{1.20}\\
& Rocke & MVE & \multicolumn{1}{r}{18.49} & \multicolumn{1}{r}{14.16} &
\multicolumn{1}{r}{9.42} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.73} &
\multicolumn{1}{r}{1.36} & \multicolumn{1}{r}{0.95}\\
& Rocke & KSD & \multicolumn{1}{r}{\textbf{7.03}} &
\multicolumn{1}{r}{\emph{3.63}} & \multicolumn{1}{r}{\emph{2.82}} &
\multicolumn{1}{r}{} & \multicolumn{1}{r}{\textbf{0.57}} &
\multicolumn{1}{r}{\textbf{0.33}} & \multicolumn{1}{r}{\textbf{0.30}}\\
& S-D & Subs. & \multicolumn{1}{r}{11.02} & \multicolumn{1}{r}{8.59} &
\multicolumn{1}{r}{7.17} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.31} &
\multicolumn{1}{r}{1.11} & \multicolumn{1}{r}{1.03}\\
& S-D & KSD & \multicolumn{1}{r}{8.18} & \multicolumn{1}{r}{\textbf{3.62}} &
\multicolumn{1}{r}{\textbf{1.87}} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{\emph{0.87}} & \multicolumn{1}{r}{\emph{0.47}} &
\multicolumn{1}{r}{\emph{0.33}}\\
& KSD &  & \multicolumn{1}{r}{17.46} & \multicolumn{1}{r}{5.96} &
\multicolumn{1}{r}{3.72} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{1.64} &
\multicolumn{1}{r}{0.75} & \multicolumn{1}{r}{0.55}\\
& MCD &  & 19.46 & 16.35 & 12.34 &  & 2.99 & 2.47 & 1.80\\
& MVE &  & \multicolumn{1}{r}{33.78} & \multicolumn{1}{r}{22.49} &
\multicolumn{1}{r}{12.42} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{2.74} &
\multicolumn{1}{r}{2.21} & \multicolumn{1}{r}{1.19}\\\hline
\end{tabular}
\caption{Simulation: Maximum mean $D$ for scatter and location with  $p=30$ and 10\%
contamination}\label{TabSim_3010}%
%TCIMACRO{\TeXButton{E}{\end{table}}}%
%BeginExpansion
\end{table}%
%EndExpansion
%

%TCIMACRO{\TeXButton{B}{\begin{table}[htb] \centering}}%
%BeginExpansion
\begin{table}[htb] \centering
%EndExpansion%
\begin{tabular}
[c]{cccccccccc}\hline
$\gamma$ &  & Start & \multicolumn{3}{c}{Scatter} &  &
\multicolumn{3}{c}{Location}\\\hline
& $n=$ &  & 150 & 300 & 600 &  & 150 & 300 & 600\\\hline
0 & S-E & MVE & \multicolumn{1}{r}{62.17} & \multicolumn{1}{r}{73.37} &
\multicolumn{1}{r}{76.03} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{21.85} &
\multicolumn{1}{r}{28.44} & \multicolumn{1}{r}{30.79}\\
& S-E & KSD & \multicolumn{1}{r}{54.71} & \multicolumn{1}{r}{49.14} &
\multicolumn{1}{r}{47.32} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{14.65} &
\multicolumn{1}{r}{15.51} & \multicolumn{1}{r}{16.19}\\
& MM-Bisq. & MVE & \multicolumn{1}{r}{77.51} & \multicolumn{1}{r}{110.69} &
\multicolumn{1}{r}{121.81} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{31.98}
& \multicolumn{1}{r}{55.85} & \multicolumn{1}{r}{67.37}\\
& MM-Bisq. & KSD & \multicolumn{1}{r}{41.01} & \multicolumn{1}{r}{28.82} &
\multicolumn{1}{r}{27.49} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{17.35} &
\multicolumn{1}{r}{15.02} & \multicolumn{1}{r}{14.08}\\
& MM-Opt. & MVE & \multicolumn{1}{r}{46.42} & \multicolumn{1}{r}{59.67} &
\multicolumn{1}{r}{65.08} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{11.8} &
\multicolumn{1}{r}{16.91} & \multicolumn{1}{r}{19.82}\\
& MM-Opt. & KSD & \multicolumn{1}{r}{21.08} & \multicolumn{1}{r}{14.21} &
\multicolumn{1}{r}{14.54} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{5.04} &
\multicolumn{1}{r}{3.79} & \multicolumn{1}{r}{4.33}\\
& $\tau$-Bisq. & MVE & \multicolumn{1}{r}{94.54} & \multicolumn{1}{r}{115.61}
& \multicolumn{1}{r}{120.78} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{46.25} & \multicolumn{1}{r}{64.34} &
\multicolumn{1}{r}{71.33}\\
& $\tau$-Bisq. & KSD & \multicolumn{1}{r}{62.96} & \multicolumn{1}{r}{60.82} &
\multicolumn{1}{r}{60.14} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{36.87} &
\multicolumn{1}{r}{33.54} & \multicolumn{1}{r}{32.64}\\
& $\tau$-Opt. & MVE & \multicolumn{1}{r}{58.01} & \multicolumn{1}{r}{68.3} &
\multicolumn{1}{r}{70.63} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{15.62} &
\multicolumn{1}{r}{21.06} & \multicolumn{1}{r}{23.21}\\
& $\tau$-Opt. & KSD & \multicolumn{1}{r}{28.27} & \multicolumn{1}{r}{20.71} &
\multicolumn{1}{r}{20.46} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{7.32} &
\multicolumn{1}{r}{6.97} & \multicolumn{1}{r}{6.65}\\
& Rocke & MVE & \multicolumn{1}{r}{\textbf{7.11}} &
\multicolumn{1}{r}{\emph{6.86}} & \multicolumn{1}{r}{\emph{10.96}} &
\multicolumn{1}{r}{} & \multicolumn{1}{r}{\textbf{0.46}} &
\multicolumn{1}{r}{\emph{0.49}} & \multicolumn{1}{r}{\emph{1.42}}\\
& Rocke & KSD & \multicolumn{1}{r}{\emph{14.52}} &
\multicolumn{1}{r}{\textbf{5.61}} & \multicolumn{1}{r}{\textbf{3.37}} &
\multicolumn{1}{r}{} & \multicolumn{1}{r}{\emph{0.92}} &
\multicolumn{1}{r}{\textbf{0.35}} & \multicolumn{1}{r}{\textbf{0.24}}\\
& S-D & Subs. & \multicolumn{1}{r}{38.76} & \multicolumn{1}{r}{37.38} &
\multicolumn{1}{r}{37.03} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{17.28} &
\multicolumn{1}{r}{17.07} & \multicolumn{1}{r}{18.04}\\
& S-D & KSD & \multicolumn{1}{r}{98.67} & \multicolumn{1}{r}{29.66} &
\multicolumn{1}{r}{24.07} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{13.45} &
\multicolumn{1}{r}{11.19} & \multicolumn{1}{r}{10.13}\\
& KSD &  & \multicolumn{1}{r}{64.17} & \multicolumn{1}{r}{36.25} &
\multicolumn{1}{r}{30.29} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{14.52} &
\multicolumn{1}{r}{10.31} & \multicolumn{1}{r}{10.97}\\
& MCD &  & \multicolumn{1}{r}{46.91} & \multicolumn{1}{r}{34.02} &
\multicolumn{1}{r}{29.67} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{16.31} &
\multicolumn{1}{r}{12.55} & \multicolumn{1}{r}{10.68}\\
& MVE &  & \multicolumn{1}{r}{177.47} & \multicolumn{1}{r}{149.86} &
\multicolumn{1}{r}{137.23} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{44.59}
& \multicolumn{1}{r}{50.36} & \multicolumn{1}{r}{51.49}\\\hline
0.5 & S-E & MVE & \multicolumn{1}{r}{76.66} & \multicolumn{1}{r}{78.43} &
\multicolumn{1}{r}{79.66} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{24.39} &
\multicolumn{1}{r}{26.77} & \multicolumn{1}{r}{28.17}\\
& S-E & KSD & \multicolumn{1}{r}{47.95} & \multicolumn{1}{r}{42.22} &
\multicolumn{1}{r}{41.57} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{13.65} &
\multicolumn{1}{r}{12.97} & \multicolumn{1}{r}{12.73}\\
& MM-Bisq. & MVE & \multicolumn{1}{r}{103.92} & \multicolumn{1}{r}{109.61} &
\multicolumn{1}{r}{111.5} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{42.06} &
\multicolumn{1}{r}{50.14} & \multicolumn{1}{r}{53.86}\\
& MM-Bisq. & KSD & \multicolumn{1}{r}{37.47} & \multicolumn{1}{r}{32.15} &
\multicolumn{1}{r}{27.12} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{14.03} &
\multicolumn{1}{r}{13.63} & \multicolumn{1}{r}{12.31}\\
& MM-Opt. & MVE & \multicolumn{1}{r}{73.64} & \multicolumn{1}{r}{75.91} &
\multicolumn{1}{r}{77.27} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{19.38} &
\multicolumn{1}{r}{21.86} & \multicolumn{1}{r}{23.36}\\
& MM-Opt. & KSD & \multicolumn{1}{r}{19.88} & \multicolumn{1}{r}{\emph{18.77}}
& \multicolumn{1}{r}{\emph{15.48}} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{6.77} & \multicolumn{1}{r}{\emph{5.24}} &
\multicolumn{1}{r}{\emph{4.85}}\\
& $\tau$-Bisq. & MVE & \multicolumn{1}{r}{103.88} & \multicolumn{1}{r}{109.08}
& \multicolumn{1}{r}{111.6} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{44.1}
& \multicolumn{1}{r}{51.94} & \multicolumn{1}{r}{56.28}\\
& $\tau$-Bisq. & KSD & \multicolumn{1}{r}{52.86} & \multicolumn{1}{r}{50.44} &
\multicolumn{1}{r}{48.78} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{24.05} &
\multicolumn{1}{r}{23.25} & \multicolumn{1}{r}{22.98}\\
& $\tau$-Opt. & MVE & \multicolumn{1}{r}{75.98} & \multicolumn{1}{r}{78.91} &
\multicolumn{1}{r}{80.83} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{20.69} &
\multicolumn{1}{r}{23.80} & \multicolumn{1}{r}{25.77}\\
& $\tau$-Opt. & KSD & \multicolumn{1}{r}{29.07} & \multicolumn{1}{r}{25.77} &
\multicolumn{1}{r}{20.64} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{7.39} &
\multicolumn{1}{r}{7.21} & \multicolumn{1}{r}{6.79}\\
& Rocke & MVE & \multicolumn{1}{r}{50.49} & \multicolumn{1}{r}{44.86} &
\multicolumn{1}{r}{41.68} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{7.78} &
\multicolumn{1}{r}{6.99} & \multicolumn{1}{r}{\emph{6.33}}\\
& Rocke & KSD & \multicolumn{1}{r}{\emph{23.09}} &
\multicolumn{1}{r}{\textbf{14.86}} & \multicolumn{1}{r}{\textbf{9.76}} &
\multicolumn{1}{r}{} & \multicolumn{1}{r}{\textbf{3.12}} &
\multicolumn{1}{r}{\textbf{2.18}} & \multicolumn{1}{r}{\textbf{1.43}}\\
& S-D & Subs. & \multicolumn{1}{r}{25.23} & \multicolumn{1}{r}{23.01} &
\multicolumn{1}{r}{22.12} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{10.14} &
\multicolumn{1}{r}{9.08} & \multicolumn{1}{r}{8.04}\\
& S-D & KSD & \multicolumn{1}{r}{\textbf{22.31}} & \multicolumn{1}{r}{19.56} &
\multicolumn{1}{r}{17.10} & \multicolumn{1}{r}{} &
\multicolumn{1}{r}{\emph{6.64}} & \multicolumn{1}{r}{6.23} &
\multicolumn{1}{r}{\emph{5.80}}\\
& KSD &  & \multicolumn{1}{r}{58.96} & \multicolumn{1}{r}{40.57} &
\multicolumn{1}{r}{28.03} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{15.26} &
\multicolumn{1}{r}{13.64} & \multicolumn{1}{r}{10.25}\\
& MCD &  & 42.37 & 29.51 & 22.62 &  & 13.27 & 10.58 & 9.43\\
& MVE &  & \multicolumn{1}{r}{100.85} & \multicolumn{1}{r}{97.21} &
\multicolumn{1}{r}{79.25} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{16.85} &
\multicolumn{1}{r}{24.84} & \multicolumn{1}{r}{21.56}\\\hline
\end{tabular}
\begin{tabular}
[c]{cccccc}\hline
$\rho$ & $a$ & $b$ & $c$ & $d$ & $e$\\\hline
\multicolumn{1}{l}{Bisquare} & \multicolumn{1}{r}{0.540} &
\multicolumn{1}{r}{3.538} & \multicolumn{1}{r}{-7.505} &
\multicolumn{1}{r}{1.114} & \multicolumn{1}{r}{-0.968}\\
\multicolumn{1}{l}{Optimal} & \multicolumn{1}{r}{0.469} &
\multicolumn{1}{r}{3.158} & \multicolumn{1}{r}{-0.928} &
\multicolumn{1}{r}{1.167} & \multicolumn{1}{r}{-1.698}\\\hline
\end{tabular}
\begin{tabular}
[c]{cccc}\hline
$\rho$ & $a$ & $b$ & $c$\\\hline
\multicolumn{1}{l}{Bisquare} & \multicolumn{1}{r}{0.716} &
\multicolumn{1}{r}{2.572} & \multicolumn{1}{r}{-0.786}\\
\multicolumn{1}{l}{Optimal} & \multicolumn{1}{r}{0.612} &
\multicolumn{1}{r}{4.504} & \multicolumn{1}{r}{-1.112}\\\hline
\end{tabular}
\begin{tabular}
[c]{cccc}\hline
Start & $a$ & $b$ & $c$\\\hline
MVE & 0.00436 & -0.5030 & 0.4214\\
KSD & 0.00216 & -1.0078 & 0.8156\\\hline
\end{tabular}
\begin{tabular}
[c]{ccc}\hline
$\rho$ & $a$ & $b$\\\hline
\multicolumn{1}{l}{Bisquare} & \multicolumn{1}{l}{6.2984} &
\multicolumn{1}{l}{-0.8458}\\
\multicolumn{1}{l}{Optimal} & \multicolumn{1}{l}{2.9987} &
\multicolumn{1}{l}{-0.4647}\\\hline
\end{tabular}
\begin{tabular}
[c]{lccc}\hline
& $a$ & $b$ & $c$\\\hline
\multicolumn{1}{c}{Subsampling} & \multicolumn{1}{r}{5.116} & 63.820 &
\multicolumn{1}{r}{2.213}\\
\multicolumn{1}{c}{KSD} & \multicolumn{1}{r}{6.564} & 0.211 &
\multicolumn{1}{r}{24.286}\\\hline
\end{tabular}
